Deep Drone Acrobatics

Performing acrobatic maneuvers with quadrotors is extremely challenging. Acrobatic flight requires high thrust and extreme angular accelerations that push the platform to its physical limits. Professional drone pilots often measure their level of mastery by flying such maneuvers in competitions. In this paper, we propose to learn a sensorimotor policy that enables an autonomous quadrotor to fly extreme acrobatic maneuvers with only onboard sensing and computation. We train the policy entirely in simulation by leveraging demonstrations from an optimal controller that has access to privileged information. We use appropriate abstractions of the visual input to enable transfer to a real quadrotor. We show that the resulting policy can be directly deployed in the physical world without any fine-tuning on real data. Our methodology has several favorable properties: it does not require a human expert to provide demonstrations, it cannot harm the physical system during training, and it can be used to learn maneuvers that are challenging even for the best human pilots. Our approach enables a physical quadrotor to fly maneuvers such as the Power Loop, the Barrel Roll, and the Matty Flip, during which it incurs accelerations of up to 3g.

==> img/success_rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.8in,
at={(0.0in,0.0in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Maneuver Time [s]},
ymin=0,
ymax=110,
ylabel style={font=\color{white!15!black}},
ylabel={Success Rate [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, opacity=0.7]
  table[row sep=crcr]{%
2	100\\
4	100\\
6	100\\
8	100\\
10	100\\
12	100\\
14	100\\
16	100\\
18	100\\
20	100\\
};
\addlegendentry{\textit{Ours}}

\addplot [color=mycolor2, line width=2.0pt, opacity=0.7]
  table[row sep=crcr]{%
2	100\\
4	100\\
6	100\\
8	94.4444444444444\\
10	94.4444444444444\\
12	94.4444444444444\\
14	88.8888888888889\\
16	88.8888888888889\\
18	88.8888888888889\\
20	88.8888888888889\\
};
\addlegendentry{\textit{VIO-MPC}}

\addplot [color=mycolor3, line width=2.0pt, opacity=0.7]
  table[row sep=crcr]{%
2	100\\
4	100\\
6	100\\
8	87.5\\
10	68.75\\
12	62.5\\
14	56.25\\
16	56.25\\
18	50\\
20	43.75\\
};
\addlegendentry{\textit{Ours (No FT)}}

\end{axis}

% \begin{axis}[%
% width=6in,
% height=0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> img/success_rate_rw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.8in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0.8,
xmax=5.2,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Loops},
ymin=50,
ymax=110,
ylabel style={font=\color{white!15!black}},
ylabel={Success Rate [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, opacity=0.7]
  table[row sep=crcr]{%
1	100\\
2	100\\
3	100\\
4	100\\
5	80\\
};
\addlegendentry{\textit{Ours}}

\addplot [color=mycolor2, line width=2.0pt, opacity=0.7]
  table[row sep=crcr]{%
1	100\\
2	100\\
3	100\\
4	80\\
5	60\\
};
\addlegendentry{\textit{Ours (No FT)}}

\end{axis}
\end{tikzpicture}%

==> img/tracking_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.8in,
at={(0.0in,0.0in)},
scale only axis,
unbounded coords=jump,
xmin=1.125,
xmax=10.875,
xtick={1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
xticklabels={{2},{4},{6},{8},{10},{12},{14},{16},{18},{20}},
xlabel style={font=\color{white!15!black}},
xlabel={Maneuver Time [s]},
ymin=-0.26503918438651,
ymax=8.81459170100665,
ylabel style={font=\color{white!15!black}},
ylabel={Tracking Error [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.25	0.273159936009016\\
1.25	0.302959747347301\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.5	0.430585801745243\\
1.5	0.679113739790102\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.75	0.320379115371153\\
1.75	0.455950882919909\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.25	0.368532916990795\\
2.25	0.440803686967878\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.5	0.568340985440795\\
2.5	0.959182502568188\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.75	0.441411649555398\\
2.75	0.554069054798729\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.25	0.56770934129537\\
3.25	0.709789598125295\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.5	0.75818578163371\\
3.5	1.18192900968359\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.75	0.737512720251242\\
3.75	0.985713834022053\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.25	0.812711566542443\\
4.25	0.990795078919756\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.5	0.99524207614022\\
4.5	1.46739837257871\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.75	1.17941775884352\\
4.75	1.90100458261549\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.25	1.08719138572038\\
5.25	1.31262300679421\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.5	1.248865870311\\
5.5	1.86388532656659\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.75	1.78348741251062\\
5.75	2.55297843867122\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.25	1.41186225945058\\
6.25	1.62446116280078\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.5	1.56142974729275\\
6.5	2.26146705017612\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.75	2.47615214387563\\
6.75	4.02206095842605\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.25	1.70131599663572\\
7.25	1.96039304414233\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.5	1.91906409000938\\
7.5	2.63090818966177\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.75	3.11536632048444\\
7.75	5.16266242262221\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.25	2.0070045748775\\
8.25	2.32820532815953\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.5	2.14709286000811\\
8.5	2.93788938768945\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.75	3.6060436045699\\
8.75	5.98071974130856\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.25	2.33034630214767\\
9.25	2.78901205344949\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.5	2.53514405721208\\
9.5	3.99570089469777\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.75	3.9283566754874\\
9.75	6.59727549375483\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.25	2.655363927396\\
10.25	3.29853997441857\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.5	3.02119826728424\\
10.5	4.27714606520565\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.75	4.54949827949244\\
10.75	7.03878594253783\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.25	0.163328589847121\\
1.25	0.213670463181438\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.5	0.166349353271544\\
1.5	0.189567172492521\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.75	0.172248418598192\\
1.75	0.189075856998259\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.25	0.276590432614152\\
2.25	0.289318725695928\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.5	0.182599431523171\\
2.5	0.287340184216079\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.75	0.231391983087956\\
2.75	0.333209557262126\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.25	0.383217009039351\\
3.25	0.428867784491395\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.5	0.184401025925793\\
3.5	0.453963187141286\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.75	0.338702930132977\\
3.75	0.478447645040095\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.25	0.521145723675373\\
4.25	0.603755262711282\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.5	0.228430530772279\\
4.5	0.606382434156831\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.75	0.332778613609871\\
4.75	0.669068657321777\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.25	0.636751316645839\\
5.25	0.753326654152474\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.5	0.311914543415499\\
5.5	0.739879263168098\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.75	0.492097608270632\\
5.75	0.912205856121583\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.25	0.719699667737237\\
6.25	0.891553164327396\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.5	0.431813751894826\\
6.5	0.833142536809533\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6.75	0.761708706491441\\
6.75	1.14006738151698\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.25	0.803811003720572\\
7.25	1.05342791589251\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.5	0.583026165237913\\
7.5	0.995824927734508\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7.75	1.03888256943149\\
7.75	1.2933786264724\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.25	0.895042687249765\\
8.25	1.19647845382348\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.5	0.69653835445508\\
8.5	1.24250274142933\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8.75	1.12748773037889\\
8.75	1.57678509272285\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.25	0.98917313637433\\
9.25	1.35230683320977\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.5	0.7934980477189\\
9.5	1.56119140559693\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9.75	1.21567258683725\\
9.75	1.81874672523637\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.25	1.07675252093534\\
10.25	1.58589117906956\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.5	0.927076305696202\\
10.5	1.79069008110509\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10.75	1.35219490105062\\
10.75	2.22784139841354\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.21875	0.302959747347301\\
1.28125	0.302959747347301\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.46875	0.679113739790102\\
1.53125	0.679113739790102\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.71875	0.455950882919909\\
1.78125	0.455950882919909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.21875	0.440803686967878\\
2.28125	0.440803686967878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.46875	0.959182502568188\\
2.53125	0.959182502568188\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.71875	0.554069054798729\\
2.78125	0.554069054798729\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.21875	0.709789598125295\\
3.28125	0.709789598125295\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.46875	1.18192900968359\\
3.53125	1.18192900968359\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.71875	0.985713834022053\\
3.78125	0.985713834022053\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.21875	0.990795078919756\\
4.28125	0.990795078919756\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.46875	1.46739837257871\\
4.53125	1.46739837257871\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.71875	1.90100458261549\\
4.78125	1.90100458261549\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.21875	1.31262300679421\\
5.28125	1.31262300679421\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.46875	1.86388532656659\\
5.53125	1.86388532656659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.71875	2.55297843867122\\
5.78125	2.55297843867122\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.21875	1.62446116280078\\
6.28125	1.62446116280078\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.46875	2.26146705017612\\
6.53125	2.26146705017612\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.71875	4.02206095842605\\
6.78125	4.02206095842605\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.21875	1.96039304414233\\
7.28125	1.96039304414233\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.46875	2.63090818966177\\
7.53125	2.63090818966177\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.71875	5.16266242262221\\
7.78125	5.16266242262221\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.21875	2.32820532815953\\
8.28125	2.32820532815953\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.46875	2.93788938768945\\
8.53125	2.93788938768945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.71875	5.98071974130856\\
8.78125	5.98071974130856\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.21875	2.78901205344949\\
9.28125	2.78901205344949\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.46875	3.99570089469777\\
9.53125	3.99570089469777\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.71875	6.59727549375483\\
9.78125	6.59727549375483\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.21875	3.29853997441857\\
10.28125	3.29853997441857\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.46875	4.27714606520565\\
10.53125	4.27714606520565\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.71875	7.03878594253783\\
10.78125	7.03878594253783\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.21875	0.163328589847121\\
1.28125	0.163328589847121\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.46875	0.166349353271544\\
1.53125	0.166349353271544\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.71875	0.172248418598192\\
1.78125	0.172248418598192\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.21875	0.276590432614152\\
2.28125	0.276590432614152\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.46875	0.182599431523171\\
2.53125	0.182599431523171\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.71875	0.231391983087956\\
2.78125	0.231391983087956\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.21875	0.383217009039351\\
3.28125	0.383217009039351\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.46875	0.184401025925793\\
3.53125	0.184401025925793\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.71875	0.338702930132977\\
3.78125	0.338702930132977\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.21875	0.521145723675373\\
4.28125	0.521145723675373\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.46875	0.228430530772279\\
4.53125	0.228430530772279\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.71875	0.332778613609871\\
4.78125	0.332778613609871\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.21875	0.636751316645839\\
5.28125	0.636751316645839\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.46875	0.311914543415499\\
5.53125	0.311914543415499\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.71875	0.492097608270632\\
5.78125	0.492097608270632\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.21875	0.719699667737237\\
6.28125	0.719699667737237\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.46875	0.431813751894826\\
6.53125	0.431813751894826\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.71875	0.761708706491441\\
6.78125	0.761708706491441\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.21875	0.803811003720572\\
7.28125	0.803811003720572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.46875	0.583026165237913\\
7.53125	0.583026165237913\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.71875	1.03888256943149\\
7.78125	1.03888256943149\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.21875	0.895042687249765\\
8.28125	0.895042687249765\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.46875	0.69653835445508\\
8.53125	0.69653835445508\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.71875	1.12748773037889\\
8.78125	1.12748773037889\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.21875	0.98917313637433\\
9.28125	0.98917313637433\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.46875	0.7934980477189\\
9.53125	0.7934980477189\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.71875	1.21567258683725\\
9.78125	1.21567258683725\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.21875	1.07675252093534\\
10.28125	1.07675252093534\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.46875	0.927076305696202\\
10.53125	0.927076305696202\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.71875	1.35219490105062\\
10.78125	1.35219490105062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.1875	0.213670463181438\\
1.1875	0.273159936009016\\
1.3125	0.273159936009016\\
1.3125	0.213670463181438\\
1.1875	0.213670463181438\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.4375	0.189567172492521\\
1.4375	0.430585801745243\\
1.5625	0.430585801745243\\
1.5625	0.189567172492521\\
1.4375	0.189567172492521\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.6875	0.189075856998259\\
1.6875	0.320379115371153\\
1.8125	0.320379115371153\\
1.8125	0.189075856998259\\
1.6875	0.189075856998259\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.1875	0.289318725695928\\
2.1875	0.368532916990795\\
2.3125	0.368532916990795\\
2.3125	0.289318725695928\\
2.1875	0.289318725695928\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.4375	0.287340184216079\\
2.4375	0.568340985440795\\
2.5625	0.568340985440795\\
2.5625	0.287340184216079\\
2.4375	0.287340184216079\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.6875	0.333209557262126\\
2.6875	0.441411649555398\\
2.8125	0.441411649555398\\
2.8125	0.333209557262126\\
2.6875	0.333209557262126\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.1875	0.428867784491395\\
3.1875	0.56770934129537\\
3.3125	0.56770934129537\\
3.3125	0.428867784491395\\
3.1875	0.428867784491395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.4375	0.453963187141286\\
3.4375	0.75818578163371\\
3.5625	0.75818578163371\\
3.5625	0.453963187141286\\
3.4375	0.453963187141286\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.6875	0.478447645040095\\
3.6875	0.737512720251242\\
3.8125	0.737512720251242\\
3.8125	0.478447645040095\\
3.6875	0.478447645040095\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.1875	0.603755262711282\\
4.1875	0.812711566542443\\
4.3125	0.812711566542443\\
4.3125	0.603755262711282\\
4.1875	0.603755262711282\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.4375	0.606382434156831\\
4.4375	0.99524207614022\\
4.5625	0.99524207614022\\
4.5625	0.606382434156831\\
4.4375	0.606382434156831\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.6875	0.669068657321777\\
4.6875	1.17941775884352\\
4.8125	1.17941775884352\\
4.8125	0.669068657321777\\
4.6875	0.669068657321777\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.1875	0.753326654152474\\
5.1875	1.08719138572038\\
5.3125	1.08719138572038\\
5.3125	0.753326654152474\\
5.1875	0.753326654152474\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.4375	0.739879263168098\\
5.4375	1.248865870311\\
5.5625	1.248865870311\\
5.5625	0.739879263168098\\
5.4375	0.739879263168098\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.6875	0.912205856121583\\
5.6875	1.78348741251062\\
5.8125	1.78348741251062\\
5.8125	0.912205856121583\\
5.6875	0.912205856121583\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.1875	0.891553164327396\\
6.1875	1.41186225945058\\
6.3125	1.41186225945058\\
6.3125	0.891553164327396\\
6.1875	0.891553164327396\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.4375	0.833142536809533\\
6.4375	1.56142974729275\\
6.5625	1.56142974729275\\
6.5625	0.833142536809533\\
6.4375	0.833142536809533\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.6875	1.14006738151698\\
6.6875	2.47615214387563\\
6.8125	2.47615214387563\\
6.8125	1.14006738151698\\
6.6875	1.14006738151698\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.1875	1.05342791589251\\
7.1875	1.70131599663572\\
7.3125	1.70131599663572\\
7.3125	1.05342791589251\\
7.1875	1.05342791589251\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.4375	0.995824927734508\\
7.4375	1.91906409000938\\
7.5625	1.91906409000938\\
7.5625	0.995824927734508\\
7.4375	0.995824927734508\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.6875	1.2933786264724\\
7.6875	3.11536632048444\\
7.8125	3.11536632048444\\
7.8125	1.2933786264724\\
7.6875	1.2933786264724\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.1875	1.19647845382348\\
8.1875	2.0070045748775\\
8.3125	2.0070045748775\\
8.3125	1.19647845382348\\
8.1875	1.19647845382348\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.4375	1.24250274142933\\
8.4375	2.14709286000811\\
8.5625	2.14709286000811\\
8.5625	1.24250274142933\\
8.4375	1.24250274142933\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.6875	1.57678509272285\\
8.6875	3.6060436045699\\
8.8125	3.6060436045699\\
8.8125	1.57678509272285\\
8.6875	1.57678509272285\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.1875	1.35230683320977\\
9.1875	2.33034630214767\\
9.3125	2.33034630214767\\
9.3125	1.35230683320977\\
9.1875	1.35230683320977\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.4375	1.56119140559693\\
9.4375	2.53514405721208\\
9.5625	2.53514405721208\\
9.5625	1.56119140559693\\
9.4375	1.56119140559693\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.6875	1.81874672523637\\
9.6875	3.9283566754874\\
9.8125	3.9283566754874\\
9.8125	1.81874672523637\\
9.6875	1.81874672523637\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.1875	1.58589117906956\\
10.1875	2.655363927396\\
10.3125	2.655363927396\\
10.3125	1.58589117906956\\
10.1875	1.58589117906956\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.4375	1.79069008110509\\
10.4375	3.02119826728424\\
10.5625	3.02119826728424\\
10.5625	1.79069008110509\\
10.4375	1.79069008110509\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.6875	2.22784139841354\\
10.6875	4.54949827949244\\
10.8125	4.54949827949244\\
10.8125	2.22784139841354\\
10.6875	2.22784139841354\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.1875	0.252869025000099\\
1.3125	0.252869025000099\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.4375	0.236860868472392\\
1.5625	0.236860868472392\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.6875	0.271816407511748\\
1.8125	0.271816407511748\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.1875	0.341914411451354\\
2.3125	0.341914411451354\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.4375	0.357806510368828\\
2.5625	0.357806510368828\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.6875	0.370580116147362\\
2.8125	0.370580116147362\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.1875	0.499019470206106\\
3.3125	0.499019470206106\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.4375	0.523254027008481\\
3.5625	0.523254027008481\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.6875	0.629803966676762\\
3.8125	0.629803966676762\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.1875	0.683662126734002\\
4.3125	0.683662126734002\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.4375	0.700237152122385\\
4.5625	0.700237152122385\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.6875	0.827581588029711\\
4.8125	0.827581588029711\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.1875	0.884551018809912\\
5.3125	0.884551018809912\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.4375	0.952505073720829\\
5.5625	0.952505073720829\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.6875	1.18522715747786\\
5.8125	1.18522715747786\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.1875	1.11443706452126\\
6.3125	1.11443706452126\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.4375	1.25804029076082\\
6.5625	1.25804029076082\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.6875	1.5805770886192\\
6.8125	1.5805770886192\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.1875	1.3446474959381\\
7.3125	1.3446474959381\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.4375	1.53237330474392\\
7.5625	1.53237330474392\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.6875	2.07216046608376\\
7.8125	2.07216046608376\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.1875	1.61816258350957\\
8.3125	1.61816258350957\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.4375	1.79813680138262\\
8.5625	1.79813680138262\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.6875	2.60419699816032\\
8.8125	2.60419699816032\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
9.1875	1.90106777187687\\
9.3125	1.90106777187687\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
9.4375	1.98749987570038\\
9.5625	1.98749987570038\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
9.6875	2.88153135769985\\
9.8125	2.88153135769985\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.1875	2.18607077731318\\
10.3125	2.18607077731318\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.4375	2.12013734845458\\
10.5625	2.12013734845458\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.6875	3.19587866398168\\
10.8125	3.19587866398168\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.5	4.01912157316325\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.5	3.33973156110175\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.5	2.72454195036199\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.5	2.69371926846701\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.5	3.00784447353925\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.5	3.2462229240998\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.5	3.56047193631918\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.5	3.75885211958878\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10.75	8.40188120621606\\
};

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7]
table[row sep=crcr] {%
x	y\\
10.1875	1.58589117906956\\
10.1875	2.655363927396\\
10.3125	2.655363927396\\
10.3125	1.58589117906956\\
10.1875	1.58589117906956\\
}--cycle;
\addlegendentry{\textit{Ours }}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7]
table[row sep=crcr] {%
x	y\\
10.4375	1.79069008110509\\
10.4375	3.02119826728424\\
10.5625	3.02119826728424\\
10.5625	1.79069008110509\\
10.4375	1.79069008110509\\
}--cycle;
\addlegendentry{\textit{VIO-MPC}}

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7]
table[row sep=crcr] {%
x	y\\
10.6875	2.22784139841354\\
10.6875	4.54949827949244\\
10.8125	4.54949827949244\\
10.8125	2.22784139841354\\
10.6875	2.22784139841354\\
}--cycle;
\addlegendentry{\textit{Ours (No FT)}}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
9.6875	1.81874672523637\\
9.6875	3.9283566754874\\
9.8125	3.9283566754874\\
9.8125	1.81874672523637\\
9.6875	1.81874672523637\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
9.4375	1.56119140559693\\
9.4375	2.53514405721208\\
9.5625	2.53514405721208\\
9.5625	1.56119140559693\\
9.4375	1.56119140559693\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
9.1875	1.35230683320977\\
9.1875	2.33034630214767\\
9.3125	2.33034630214767\\
9.3125	1.35230683320977\\
9.1875	1.35230683320977\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
8.6875	1.57678509272285\\
8.6875	3.6060436045699\\
8.8125	3.6060436045699\\
8.8125	1.57678509272285\\
8.6875	1.57678509272285\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
8.4375	1.24250274142933\\
8.4375	2.14709286000811\\
8.5625	2.14709286000811\\
8.5625	1.24250274142933\\
8.4375	1.24250274142933\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
8.1875	1.19647845382348\\
8.1875	2.0070045748775\\
8.3125	2.0070045748775\\
8.3125	1.19647845382348\\
8.1875	1.19647845382348\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
7.6875	1.2933786264724\\
7.6875	3.11536632048444\\
7.8125	3.11536632048444\\
7.8125	1.2933786264724\\
7.6875	1.2933786264724\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
7.4375	0.995824927734508\\
7.4375	1.91906409000938\\
7.5625	1.91906409000938\\
7.5625	0.995824927734508\\
7.4375	0.995824927734508\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
7.1875	1.05342791589251\\
7.1875	1.70131599663572\\
7.3125	1.70131599663572\\
7.3125	1.05342791589251\\
7.1875	1.05342791589251\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
6.6875	1.14006738151698\\
6.6875	2.47615214387563\\
6.8125	2.47615214387563\\
6.8125	1.14006738151698\\
6.6875	1.14006738151698\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
6.4375	0.833142536809533\\
6.4375	1.56142974729275\\
6.5625	1.56142974729275\\
6.5625	0.833142536809533\\
6.4375	0.833142536809533\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
6.1875	0.891553164327396\\
6.1875	1.41186225945058\\
6.3125	1.41186225945058\\
6.3125	0.891553164327396\\
6.1875	0.891553164327396\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
5.6875	0.912205856121583\\
5.6875	1.78348741251062\\
5.8125	1.78348741251062\\
5.8125	0.912205856121583\\
5.6875	0.912205856121583\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
5.4375	0.739879263168098\\
5.4375	1.248865870311\\
5.5625	1.248865870311\\
5.5625	0.739879263168098\\
5.4375	0.739879263168098\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
5.1875	0.753326654152474\\
5.1875	1.08719138572038\\
5.3125	1.08719138572038\\
5.3125	0.753326654152474\\
5.1875	0.753326654152474\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
4.6875	0.669068657321777\\
4.6875	1.17941775884352\\
4.8125	1.17941775884352\\
4.8125	0.669068657321777\\
4.6875	0.669068657321777\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
4.4375	0.606382434156831\\
4.4375	0.99524207614022\\
4.5625	0.99524207614022\\
4.5625	0.606382434156831\\
4.4375	0.606382434156831\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
4.1875	0.603755262711282\\
4.1875	0.812711566542443\\
4.3125	0.812711566542443\\
4.3125	0.603755262711282\\
4.1875	0.603755262711282\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
3.6875	0.478447645040095\\
3.6875	0.737512720251242\\
3.8125	0.737512720251242\\
3.8125	0.478447645040095\\
3.6875	0.478447645040095\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
3.4375	0.453963187141286\\
3.4375	0.75818578163371\\
3.5625	0.75818578163371\\
3.5625	0.453963187141286\\
3.4375	0.453963187141286\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
3.1875	0.428867784491395\\
3.1875	0.56770934129537\\
3.3125	0.56770934129537\\
3.3125	0.428867784491395\\
3.1875	0.428867784491395\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
2.6875	0.333209557262126\\
2.6875	0.441411649555398\\
2.8125	0.441411649555398\\
2.8125	0.333209557262126\\
2.6875	0.333209557262126\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
2.4375	0.287340184216079\\
2.4375	0.568340985440795\\
2.5625	0.568340985440795\\
2.5625	0.287340184216079\\
2.4375	0.287340184216079\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
2.1875	0.289318725695928\\
2.1875	0.368532916990795\\
2.3125	0.368532916990795\\
2.3125	0.289318725695928\\
2.1875	0.289318725695928\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
1.6875	0.189075856998259\\
1.6875	0.320379115371153\\
1.8125	0.320379115371153\\
1.8125	0.189075856998259\\
1.6875	0.189075856998259\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
1.4375	0.189567172492521\\
1.4375	0.430585801745243\\
1.5625	0.430585801745243\\
1.5625	0.189567172492521\\
1.4375	0.189567172492521\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
1.1875	0.213670463181438\\
1.1875	0.273159936009016\\
1.3125	0.273159936009016\\
1.3125	0.213670463181438\\
1.1875	0.213670463181438\\
}--cycle;
\end{axis}

% \begin{axis}[%
% width=6in,
% height=0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%
